Imprompter: Tricking LLM Agents into Improper Tool Use

Large Language Model (LLM) Agents are an emerging computing paradigm that blends generative machine learning with tools such as code interpreters, web browsing, email, and more generally, external resources. These agent-based systems represent an emerging shift in personal computing. We contribute to the security foundations of agent-based systems and surface a new class of automatically computed obfuscated adversarial prompt attacks that violate the confidentiality and integrity of user resources connected to an LLM agent. We show how prompt optimization techniques can find such prompts automatically given the weights of a model. We demonstrate that such attacks transfer to production-level agents. For example, we show an information exfiltration attack on Mistral's LeChat agent that analyzes a user's conversation, picks out personally identifiable information, and formats it into a valid markdown command that results in leaking that data to the attacker's server. This attack shows a nearly 80% success rate in an end-to-end evaluation. We conduct a range of experiments to characterize the efficacy of these attacks and find that they reliably work on emerging agent-based systems like Mistral's LeChat, ChatGLM, and Meta's Llama. These attacks are multimodal, and we show variants in the text-only and image domains.

==> 3_tikz/teaser_fig.tex <==
\documentclass[letterpaper,twocolumn,10pt,class=article]{standalone}
% \usepackage{../usenix25/usenix-2020-09}
\input{../def}
\input{../math_commands.tex}

\begin{document}
\begin{tikzpicture}[
    node distance=0.1cm,thick,
    square/.style={draw=black,minimum width=3cm,minimum height=1cm},
]
    \node (datasets) {
        \makecell[c]{Conversation \\ Datasets}
    };
    \node[below=0cm of datasets,minimum height=0.7cm] (datasets_icons) {};
    \node at ($(datasets_icons)+(-0.5,0)$) {
        \includegraphics[height=0.7cm]{\projectroot{99_icons/sharegpt.png}}
    };
    \node at ($(datasets_icons)+(0.5,0)$) {
        \includegraphics[height=0.7cm]{\projectroot{99_icons/llama.png}}
    };
    \node[below=0.5cm of datasets_icons,minimum height=1.7cm] (models_icons) {};
    \node at ($(models_icons)+(-0.5,0.5)$) {
        \includesvg[height=0.6cm]{\projectroot{99_icons/mistral-ai.svg}}
    };
    \node at ($(models_icons)+(0.5,0.5)$) {
        \includesvg[height=0.75cm]{\projectroot{99_icons/gemini.svg}}
    };
    \node at ($(models_icons)+(-0.5,-0.5)$) {
        \includesvg[height=0.5cm]{\projectroot{99_icons/meta.svg}}
    };
    \node at ($(models_icons)+(0.5,-0.5)$) {
        \includegraphics[height=0.6cm]{\projectroot{99_icons/chatglm.png}}
    };
    
    \node[below=0cm of models_icons] (models) {
        \makecell[c]{Open-weight \\ models}
    };

    \node (anchor1) at ($0.5*(datasets_icons.south)+0.5*(models_icons.north)$) {};
    \node[draw,minimum width=2cm, minimum height=2cm,right=
    4cm of anchor1,inner sep=0] (examples_text) {
        \includegraphics[width=1.9cm,height=1.9cm]{\projectroot{2_images/unicode/unicode_9.pdf}}
        % \makecell[c]{Gibberish \\ Looking \\ Prompt}
    };
    \node[below=0cm of examples_text.south,minimum height=0.5cm] (examples_text_label) {Textual\strut};
    \node[right=of examples_text,minimum width=2cm, minimum height=2cm,inner sep=0pt] (examples_visual) {
        %\includegraphics[width=2cm,height=2cm]{\projectroot{2_images/visual.png}}
        \includegraphics[width=2cm,height=2cm]{\projectroot{2_images/img_result/img4_final.png}}
    };
    \node[minimum height=0.5cm] at (examples_text_label -| examples_visual) {Visual\strut};

    \node (anchor2) at ($0.5*(examples_text)+0.5*(examples_visual)$) {};
    \node at (datasets -| anchor2) (examples) {
        \makecell[c]{Obfuscated \\ Adversarial Examples}
    };
    
    \draw[very thick] (anchor1)++(1cm,0) edge[-latex] node[above] (optimization) {
        \makecell[c]{Run Our \\ Optimization}
    } (examples_text);

    \node (attacker) at ($0.5*(datasets.east)+0.5*(examples.west)+(0,0.2)$) {
        \phantom{~~\includesvg[height=0.4cm]{\projectroot{99_icons/face-angry-horns.svg}}~~}
        {\Large Attacker}
    };
    \node[anchor=west] at (attacker.west) {
        ~\includesvg[height=0.6cm]{\projectroot{99_icons/face-angry-horns.svg}}~~
    };
    
    \node [fit=(datasets)(models)(examples_visual),draw,dashed,inner sep=0.2cm] (attacker_frame) {};

    \node[anchor=south] (cloud) at (models -|  optimization) {
        \includesvg[height=1.2cm]{\projectroot{99_icons/cloud-word.svg}}
    } ;
    \node[above right=0.3cm and 0.5cm of cloud.center] {
        \includesvg[height=0.6cm]{\projectroot{99_icons/database.svg}}
    };
    

    \node[right=1.6cm of examples_visual,minimum width=0.8cm,minimum height=1.8cm] (social_media) {};
    \node at ($(social_media)+(0,0.5)$) {
        \includesvg[height=0.6cm]{\projectroot{99_icons/x-twitter.svg}}
    };
    \node at ($(social_media)+(0,-0.5)$) {
        \includegraphics[height=0.75cm]{\projectroot{99_icons/reddit.pdf}} 
    };
    \node[below=0cm of social_media] {
        \makecell[c]{Social \\ Media}
    };
    \node[right=0.5cm of social_media,minimum width=0.8cm,minimum height=1.8cm] (prompt_market) {};
    \node at ($(prompt_market)+(0,0.5)$) {
        \includegraphics[height=0.7cm]{\projectroot{99_icons/prompt-base.jpg}}
    };
    \node at ($(prompt_market)+(0,-0.5)$) {
        \includegraphics[height=0.7cm]{\projectroot{99_icons/sharegpt.png}} 
    };
    \node[below=0cm of prompt_market] {
        \makecell[c]{Prompt \\ Market}
    };
    \node[right=0.5cm of prompt_market,minimum width=0.8cm,minimum height=1.8cm] (common_website) {};
    \node at ($(common_website)+(0,0.5)$) {
        \includesvg[height=0.6cm]{\projectroot{99_icons/browser.svg}}
    };
    \node at ($(common_website)+(0,-0.5)$) {
        \includesvg[height=0.6cm]{\projectroot{99_icons/globe-pointer.svg}}
    };
    \node[below=0cm of common_website] {
        \makecell[c]{Common \\ Website}
    };

    \node[draw,inner xsep=0.2cm,anchor=north] (not_attacker) at (attacker_frame.north -| prompt_market) {
        \phantom{~~\includesvg[height=0.6cm]{\projectroot{99_icons/user.svg}}~~}
        \makecell[l]{\textbf{ImNotAttacker} \\
        Try this fascinating prompt!}
    };
    \node[anchor=west] at (not_attacker.west) {
        ~~\includesvg[height=0.6cm]{\projectroot{99_icons/user.svg}}~~
    };

    \draw[very thick] (examples_visual) edge[-latex] node[above=0.01cm] {
        Spread
    } (social_media);

    \node[right=2.5cm of common_website,minimum width=1.8cm,minimum height=0.8cm] (llm_agents_icons) {};
    \node at ($(llm_agents_icons)+(-0.5,0)$) {
        \includesvg[height=0.6cm]{\projectroot{99_icons/mistral-ai.svg}}
    };
    \node at ($(llm_agents_icons)+(0.5,0)$) {
        \includegraphics[height=0.6cm]{\projectroot{99_icons/chatglm.png}}
    };
    \node[below=0cm of llm_agents_icons] (llm_agents) {
        LLM Agents
    };


    \node (victim) at (attacker -| llm_agents_icons) {
        {\Large Victim User}
        \phantom{~~~~\includesvg[height=0.4cm]{\projectroot{99_icons/face-smile-halo.svg}}}
    };
    \node[anchor=east] (victim_icon) at (victim.east) {
        ~\includesvg[height=0.6cm]{\projectroot{99_icons/face-smile-halo.svg}}
    };
    \draw[very thick] (victim) edge[-latex] 
    node[left] {\makecell[c]{Seek \\ Help}} 
    node[right] (share_info) {\makecell[c]{Share \\ Info}} 
    (llm_agents_icons);
    \node at (victim_icon |- share_info) {
        ~~\includesvg[height=0.6cm]{\projectroot{99_icons/file-lock.svg}}
    };

    \node[below=1cm of llm_agents,minimum height=0.8cm] (tools_icons) {};
    \node at ($(tools_icons)$) {
        \includesvg[height=0.6cm]{\projectroot{99_icons/laptop.svg}}
    };
    \node at ($(tools_icons)+(-1,0)$) {
        \includesvg[height=0.6cm]{\projectroot{99_icons/envelope.svg}}
    };
    \node at ($(tools_icons)+(1,0)$) {
        \includegraphics[height=0.7cm]{\projectroot{99_icons/expedia.pdf}}
    };
    \node[below=0cm of tools_icons] (tools) {
        Tools Available
    };
    \draw[very thick] (llm_agents) edge[-latex] 
    node[right] {\makecell[c]{Forced \\ Misuse}} 
    (tools_icons);

    \node [fit=(victim)(tools),inner sep=0.2cm] (victim_frame) {};
    \draw [dashed] (victim_frame.west |- attacker_frame.north) -- (victim_frame.east |- attacker_frame.north) -- (victim_frame.east |- attacker_frame.south) -- (victim_frame.west |- attacker_frame.south) -- (victim_frame.west |- attacker_frame.north);


    \node (anchor4) at (cloud |- tools) {};
    % \node[fill=white,minimum width=0.1cm,minimum height=0.4cm] at (attacker_frame.east |- cloud.south) {};
    \draw[very thick] (tools) edge node[above=0.01cm,fill=white] (demo) {
        \makecell[l]{
            \large Demonstrated in this paper: \\ 
            \large Send (private) info from conversation to the attacker
        }
    } (anchor4.center);
    \node[right=0cm of demo] {\includesvg[height=0.6cm]{\projectroot{99_icons/file-lock.svg}}};
    \draw[very thick] (anchor4.center) edge[-latex] (cloud);
    \draw[very thick] (common_website) edge[-latex] node[above=0.01cm,fill=white] {
        Ingest
    } (llm_agents_icons);

    
    % \node ()
    

    % \node[square,minimum height=5cm] (chat) {
    %     \begin{minipage}{3.8cm}
    %     \begin{tabular}{cl}
    %         \includesvg[height=0.5cm]{\projectroot{99_icons/user.svg} & \hdashrule[0.25cm]{2.1cm}{1pt}{}}  \\
    %         \includesvg[height=0.5cm]{\projectroot{99_icons/user-robot.svg} & \hdashrule[0.25cm][x]{2.1cm}{1pt}{1mm 1pt}}  \\
    %         & \hdashrule[0.25cm][x]{2.1cm}{1pt}{1mm 1pt} \\
    %         \includesvg[height=0.5cm]{\projectroot{99_icons/user.svg} & \hdashrule[0.25cm]{2.1cm}{1pt}{}}  \\
    %         \includesvg[height=0.5cm]{\projectroot{99_icons/user-robot.svg} & \hdashrule[0.25cm][x]{2.1cm}{1pt}{1mm 1pt}}  \\
    %         & \hdashrule[0.25cm][x]{2.1cm}{1pt}{1mm 1pt} \\
    %         & \hdashrule[0.25cm][x]{2.1cm}{1pt}{1mm 1pt} \\
    %     \end{tabular}
    %     \end{minipage}
    
    % };
    % \node[above=of chat] {Conversation Context};
    
    % \node[square,anchor=west] (magicstring) at ($0.5*(chat.north east)+0.5*(chat.east)+(2,0.5)$) {Magic String};
    % \node[square,anchor=west] (advimage) at ($0.5*(chat.south east)+0.5*(chat.east)+(2,-0.5)$) {Adv Image};

    % \node[square,right=2cm of magicstring] (textllm) {Text LLM};
    % \node[square,right=2cm of advimage] (mmllm) {MM LLM};

    % \node[square,right=2cm of textllm] (bot) {Bot: (Invisible)};
    % \node[square,anchor=west] at ($0.5*(textllm.east)+0.5*(mmllm.east)+(2,0)$) (toolcallfunc) {Tool Call Func};

    % \node[square,minimum height=4cm,right=2cm of toolcallfunc] (zpdata) {ZP Data};
    % \node[above=of zpdata] {Malicious Website};

    % \node at ($0.5*(magicstring.west)+0.5*(chat.east |- magicstring.west)$) {\Huge +};
    % \node at ($0.5*(advimage.west)+0.5*(chat.east |- advimage.west)$) {\Huge +};

    % \draw[very thick] (magicstring) edge[-latex] (textllm);
    % \draw[very thick] (advimage) edge[-latex] (mmllm);
    % \draw[dashed] ($0.5*(magicstring.west)+0.5*(advimage.west)+(-1.5,0)$) edge ($0.5*(textllm.east)+0.5*(mmllm.east)+(0.5,0)$);

    % \draw[very thick] (textllm.east) edge[-latex] ($(toolcallfunc.west)+(0,0.2)$);
    % \draw[very thick] (mmllm.east) edge[-latex] ($(toolcallfunc.west)+(0,-0.2)$);

    % \draw[very thick] (toolcallfunc) edge[-latex] (bot);
    % \draw[very thick] (toolcallfunc) edge[-latex] (zpdata);
    \useasboundingbox (-2.5,0) rectangle (0,0);
\end{tikzpicture}

\end{document}

